Recent Developments in String Theory: From Perturbative Dualities to M-Theory

These lectures intend to give a pedagogical introduction into some of the developments in string theory during the last years. They include perturbative T-duality and non perturbative S- and U-dualities, their unavoidable demand for D-branes, an example of enhanced gauge symmetry at fixed points of the T-duality group, a review of classical solitonic solutions in general relativity, gauge theories and tendimensional supergravity, a discussion of their BPS nature, Polchinski's observations that allow to view D-branes as RR charged states in the non perturbative string spectrum, the application of all this to the computation of the black hole entropy and Hawking radiation and finally a brief survey of how everything fits together in M-theory.

==> (inline-ps-0) <==
 /arrowdown
{
    newpath
        0 -2.5 moveto                       % Arrow is a triangle
        2 5 rlineto
        -4 0 rlineto
        2 -5 rlineto
    closepath fill                          % and it is filled
} def 

==> (inline-ps-1) <==
 /arrowup
{
    newpath
        0 2.5 moveto                       % Arrow is a triangle
        2 -5 rlineto
        -4 0 rlineto
        2 5 rlineto
    closepath fill                          % and it is filled
} def 

==> (inline-ps-2) <==
 /arrowright
{
    newpath
        2.5 0 moveto                       % Arrow is a triangle
        -5 2 rlineto
        0 -4 rlineto
        5 2 rlineto
    closepath fill                          % and it is filled
} def 

==> (inline-ps-3) <==
 /gluon
{
        gsave
%
        dup scale
        /width exch def
    /num exch def
    /ampi exch def
    /dy exch def /dx exch def
    /y1 exch def /x1 exch def
    /dy dy y1 sub def
    /dx dx x1 sub def
%
        width setlinewidth
%
%       We have a 'head' and a 'tail' and inbetween the 'body'
%       The head + tail is 2 windings. The body is num-1 windings.
%
    /dr dx dx mul dy dy mul add sqrt def
%
    x1 y1 translate
    dy dx atan rotate
%
        /num num 0.5 sub round def
        /inc dr num 2 mul 2 add div def         % increment per half winding
        /amp8 ampi 0.9 mul def
        amp8 0 lt {/amp8 amp8 neg def} if
%
        /x1 inc 2 mul def
%
        newpath
                0 0 moveto
                inc 0.1 mul ampi 0.5 mul inc 0.5 mul ampi inc 1.4 mul ampi curveto
                x1 amp8 add dup ampi exch ampi neg dup x1 exch curveto
%
                2 1 num {
                        pop
                        x1 amp8 sub dup ampi neg exch ampi dup x1 inc add exch curveto
                        /x1 x1 inc dup add add def
                        x1 amp8 add dup ampi exch ampi neg dup x1 exch curveto
                } for
%
                x1 amp8 sub dup ampi neg exch ampi dup x1 inc 0.6 mul add exch curveto
                x1 inc 1.5 mul add ampi dr inc 0.1 mul sub ampi 0.5 mul dr 0 curveto
        stroke
%
        grestore
} def 

==> (inline-ps-4) <==
 /photon
%
%   Draws a photon from x1,y1 to x2,y2 with amplitude A and n wiggles
%
{
        gsave
%
        dup scale
        /width exch def
    /num exch def
    /ampi exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dy y2 y1 sub def
    /dx x2 x1 sub def
    /dr dx dx mul dy dy mul add sqrt def
%
    width setlinewidth
%
    x1 y1 translate
    dy dx atan rotate
        /num num 2 mul 0.5 sub round def
        /x2 dr num div def
        /pi 3.141592 def
        /sign 1 def
        1 1 num {
                pop
                newpath
                0 0 moveto
                4 3 div x2 mul pi div dup neg x2 add
                4 3 div ampi sign mul mul dup 3 1 roll
                x2 0 curveto
                stroke
                /sign sign neg def
                x2 0 translate
        } for
%
        grestore
} def 

==> (inline-ps-5) <==
 /zigzag
%
%   Draws a zigzag line from x1,y1 to x2,y2 with amplitude A and n zigzags
%
{
        gsave
%
        dup scale
        /width exch def
    /num exch def
    /ampi exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dy y2 y1 sub def
    /dx x2 x1 sub def
    /dr dx dx mul dy dy mul add sqrt def
%
    width setlinewidth
%
    x1 y1 translate
    dy dx atan rotate
        /num num 2 mul 0.5 sub round def
        /x2 dr num div def
        /pi 3.141592 def
        /sign 1 def
        1 1 num {
                pop
                newpath
                0 0 moveto
                x2 2 div ampi sign mul lineto
                x2 0 lineto
                stroke
                /sign sign neg def
                x2 0 translate
        } for
%
        grestore
} def 

==> (inline-ps-6) <==
 /photonarc
%
%   Draws a photonarc center at x1,y1, radius arcstart,arcend, amplitude
%               number of wiggles,  width, scale
%
{
        gsave
%
        dup scale
        /width exch def
        /num exch def
        /ampli exch def
        /arcend exch def
        /arcstart exch def
        /radius exch def
%
        translate               % The center of the circle is now the origin
        width setlinewidth
%
        /num num 2 mul round def        % number of half wiggles
        arcend arcstart lt { /arcend arcend 360 add def } if
        /arcend arcend arcstart sub num div def    % phi
        arcstart rotate
        /arcstart arcend 2 div def                 % phi/2
        /cp arcend cos def
        /sp arcend sin def
        /cp2 arcstart cos def
        /sp2 arcstart sin def
%
        newpath
        1 1 num {
                pop
                radius 0 moveto
                /beta radius arcend mul 180 ampli mul div def
                /tt sp cp beta mul sub cp sp beta mul add div def
                /amp1 radius ampli add 8 mul beta cp2 mul sp2 sub mul beta 4 cp add mul
                        tt cp mul 3 mul sp 4 mul sub add radius mul sub
                        beta tt sub 3 mul div def                       % this is x2
                radius ampli add 8 mul cp2 mul 1 cp add radius mul sub 3 div amp1 sub
                        dup radius sub beta mul                         % x1,y1
                amp1 dup radius cp mul sub tt mul radius sp mul add             % x2,y2
                radius cp mul radius sp mul                             % x3 y3
                                curveto
                /ampli ampli neg def
                arcend rotate
        } for
        stroke
%
        grestore
} def 

==> (inline-ps-7) <==
 /gluearc
%
%   Draws a gluon on an arcsegment
%   x_center,y_center,radius,stat_angle,end_angle,gluon_radius,num
%   in which num is the number of windings of the gluon.
%   Method:
%   1:  compute length of arc.
%   2:  generate gluon in x and y as if the arc is a straight line
%   3:  x' = (radius+y)*cos(x*const)
%       y' = (radius+y)*sin(x*const)
%
{
    gsave
        dup scale
        /width exch def
    /num exch def
    /ampi exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def
%
    width setlinewidth
    translate                               % move to center of circle
    arcstart rotate                         % segment starts at zero
    /darc arcend arcstart sub def           % argsegment
    /dr darc 180 div 3.141592 mul radius mul def  % length of segment.
    /const darc dr div def                  % conversion constant
%
        /num num 0.5 sub round def
        /inc dr num 2 mul 2 add div def         % increment per half winding
%
        /amp8 ampi 0.9 mul def
        /amp1 radius ampi add def
        /amp2 radius ampi sub def
        /amp3 radius ampi 2 div add def
        /amp4 amp1 inc amp8 add const mul cos div def
        /amp5 amp2 amp8 const mul cos div def
        /amp6 amp1 inc 0.6 mul amp8 add const mul cos div def
        /amp7 amp1 inc 0.9 mul const mul cos div def
        amp8 0 lt {/amp8 amp8 neg def} if
%
        /x1 inc 2 mul def
%
        newpath
                radius 0 moveto
%
                inc 0.1 mul const mul dup cos amp3 mul exch sin amp3 mul
                inc 0.5 mul const mul dup cos amp7 mul exch sin amp7 mul
                inc 1.4 mul const mul dup cos amp1 mul exch sin amp1 mul
                        curveto
                x1 amp8 add const mul dup cos amp6 mul exch sin amp6 mul
                x1 amp8 add const mul dup cos amp5 mul exch sin amp5 mul
                x1 const mul dup cos amp2 mul exch sin amp2 mul
                        curveto
%
                2 1 num {
                        pop
                        x1 amp8 sub const mul dup cos amp5 mul exch sin amp5 mul
                        x1 amp8 sub const mul dup cos amp4 mul exch sin amp4 mul
                        x1 inc add const mul dup cos amp1 mul exch sin amp1 mul
                                curveto
                        /x1 x1 inc dup add add def
                        x1 amp8 add const mul dup cos amp4 mul exch sin amp4 mul
                        x1 amp8 add const mul dup cos amp5 mul exch sin amp5 mul
                        x1 const mul dup cos amp2 mul exch sin amp2 mul
                                curveto
                } for
%
                x1 amp8 sub const mul dup cos amp5 mul exch sin amp5 mul
                x1 amp8 sub const mul dup cos amp6 mul exch sin amp6 mul
                x1 inc 0.6 mul add const mul dup cos amp1 mul exch sin amp1 mul
                        curveto
                x1 inc 1.5 mul add const mul dup cos amp7 mul exch sin amp7 mul
                dr inc 0.1 mul sub const mul dup cos amp3 mul exch sin amp3 mul
                dr const mul dup cos radius mul exch sin radius mul
                curveto
        stroke
%
        grestore
} def 

==> (inline-ps-8) <==
 /arrowarc
%
%   Draws an anticlockwise arc with an arrow in the middle
%   The arc is   x_center, y_center, radius, start_angle, end_angle
%
{
    gsave
        dup scale
        /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def
%
    width setlinewidth
%
    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arc stroke
    arcstart arcend gt {
        /arcend arcend 360 add def } if
    arcstart arcend add 2 div rotate        % middle of arc
    radius 0 translate                      % move to it
        arrowup
    grestore
} def 

==> (inline-ps-9) <==
 /longarrowarc
%
%   Draws an anticlockwise arc with an arrow at the end
%   The arc is   x_center, y_center, radius, start_angle, end_angle
%
{
    gsave
        dup scale
        /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def
%
    width setlinewidth
%
    translate                               % x and y are still on stack
    arcstart arcend gt {
        /arcend arcend 360 add def } if
        /arcmid 900 3.14159 div radius div def  % discount for 5 points
    newpath 0 0 radius arcstart arcend arcmid sub arc stroke
    arcend arcmid 2 div sub rotate          % middle of arrow
    radius 0 translate                      % move to it
        arrowup
    grestore
} def 

==> (inline-ps-10) <==
 /dasharrowarc
%
%   Draws a dashed anticlockwise arc with an arrow in the middle
%   The arc is   x_center, y_center, radius, start_angle, end_angle dsize
%
{
    gsave
        dup scale
        /width exch def
        /dsize exch def
    /arcend1 exch def
    /arcstart1 exch def
    /radius exch def
%
    width setlinewidth
%
    translate                               % x and y are still on stack
%
        arcend1 arcstart1 lt { /arcend1 arcend1 360 add def } if
        /arcmid1 arcend1 arcstart1 add 2 div def
%
        0 0 radius arcstart1 arcmid1 dsize width 1 dashcarc
        0 0 radius arcmid1 arcend1 dsize width 1 dashcarc
        arcmid1 rotate
        radius 0 translate
        arrowup
    grestore
} def 

==> (inline-ps-11) <==
 /arrowarcn
%
%   Draws a clockwise arc with an arrow in the middle
%   The arc is   x_center, y_center, radius, start_angle, end_angle
%
{
    gsave
        dup scale
        /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def
%
    width setlinewidth
%
    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arcn stroke
    arcstart arcend lt {
        /arcstart arcstart 360 add def } if
    arcstart arcend add 2 div rotate        % middle of arc
    radius 0 translate                      % move to it
        arrowdown
    grestore
} def 

==> (inline-ps-12) <==
 /longarrowarcn
%
%   Draws a clockwise arc with an arrow in the end
%   The arc is   x_center, y_center, radius, start_angle, end_angle
%
{
    gsave
        dup scale
        /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def
%
    width setlinewidth
%
    translate                               % x and y are still on stack
    arcstart arcend lt {
        /arcstart arcstart 360 add def } if
        /arcmid 900 3.14159 div radius div def  % correction for a 5 point arrow
    newpath 0 0 radius arcstart arcend arcmid add arcn stroke
    arcend arcmid 2 div add rotate          % middle of arrow
    radius 0 translate                      % move to it
        arrowdown
    grestore
} def 

==> (inline-ps-13) <==
 /dasharrowarcn
%
%   Draws a dashed clockwise arc with an arrow in the middle
%   The arc is   x_center, y_center, radius, start_angle, end_angle
%
{
    gsave
        dup scale
        /width exch def
        /dsize exch def
    /arcend1 exch def
    /arcstart1 exch def
    /radius exch def
%
    width setlinewidth
%
    translate                               % x and y are still on stack
    arcstart1 arcend1 lt {
        /arcstart1 arcstart1 360 add def } if
        /arcmid1 arcstart1 arcend1 add 2 div def
        0 0 radius arcmid1 arcstart1 dsize width 1 dashcarc
        0 0 radius arcend1 arcmid1 dsize width 1 dashcarc
    arcmid1 rotate
    radius 0 translate
        arrowdown
    grestore
} def 

==> (inline-ps-14) <==
 /arrowline
%
%   Draws a straight line with an arrow in the middle
%   x1,y1,x2,y2
%
{
    gsave
        dup scale
        /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt def
%
    width setlinewidth
    x1 y1 translate
    newpath
        0 0 moveto
        dx dy rlineto
    stroke
    dy dx atan rotate
        dr 2.0 div 0 translate
        arrowright
    grestore
} def 

==> (inline-ps-15) <==
 /longarrow
%
%   Draws a straight line with an arrow at the end
%   x1,y1,x2,y2
%
{
    gsave
        dup scale
        /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt def
%
    width setlinewidth
    x1 y1 translate
    dy dx atan rotate
    newpath
        0 0 moveto
        dr 5 sub 0 rlineto
    stroke
        dr 2.5 sub 0 translate
        arrowright
    grestore
} def 

==> (inline-ps-16) <==
 /dasharrowline
%
%   Draws a straight dashed line with an arrow in the middle
%   x1,y1,x2,y2
%
%       The pattern is ideally [dsize dsize] 0 setdash
%       but we want to have (2*n+1)/2 patterns, so dsize must be rounded
%       Actually we want the center to be black too so that the arrow
%       fits in nice. This means that n must be odd. So
%       r = dsize*(4*m+3)
%
{
%    gsave
%       dup scale
%       /width exch def
%       /dsize exch def
%    /y2 exch def /x2 exch def
%    /y1 exch def /x1 exch def
%    /dx x2 x1 sub def
%    /dy y2 y1 sub def
%    /dr dx dx mul dy dy mul add sqrt def
%       /dsize dr dsize sub 4 dsize mul div round dup 0 le { pop 0 } if
%       4 mul 1 add dr exch div def
%       [dsize dsize] 0 setdash
%
%    width setlinewidth
%    x1 y1 translate
%    dy dx atan rotate
%    newpath
%        0 0 moveto
%        dr 0 rlineto
%    stroke
%       dr 2.0 div 0 translate
%       arrowright
%    grestore
    gsave
        dup scale
        /width exch def
        /dsize exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
    /dx x2 x1 sub def
    /dy y2 y1 sub def
    /dr dx dx mul dy dy mul add sqrt 2 div def
%
    width setlinewidth
    x1 y1 translate
    dy dx atan rotate
%
        0 0 dr 0 dsize width 1 dashline
        dr 0 translate
        0 0 dr 0 dsize width 1 dashline
        arrowright
    grestore
} def 

==> (inline-ps-17) <==
 /line
%
%   Draws a straight line: x1,y1,x2,y2
%
{
        gsave
        dup scale
        /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
%
        width setlinewidth
    newpath
      x1 y1 moveto
      x2 y2 lineto
    stroke
        grestore
} def 

==> (inline-ps-18) <==
 /dashline
%
%   Draws a straight dashed line: x1,y1,x2,y2,dsize
%
%       The pattern is ideally [dsize dsize] 0 setdash
%       but we want to have (2*n+1)/2 patterns, so dsize must be rounded
%
{
        gsave
        dup scale
        /width exch def
        /dsize exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
        /r y2 y1 sub dup mul x2 x1 sub dup mul add sqrt def
        /dsize r dsize 2 mul div 0.5 sub round dup 0 le { pop 0 } if 2 mul 1 add
        r exch div def
        [dsize dsize] 0 setdash
%
        width setlinewidth
    newpath
      x1 y1 moveto
      x2 y2 lineto
    stroke
        grestore
} def 

==> (inline-ps-19) <==
 /carc
%
%   Draws an anti-clockwise arc segment:
%   x_center, y_center, radius, start_angle, end_angle
%
{
    gsave
        dup scale
        /width exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def
%
    width setlinewidth
%
    translate                               % x and y are still on stack
    newpath 0 0 radius arcstart arcend arc stroke
    grestore
} def 

==> (inline-ps-20) <==
 /dashcarc
%
%   Draws an anti-clockwise arc segment:
%   x_center, y_center, radius, start_angle, end_angle, dsize
%
{
    gsave
        dup scale
        /width exch def
        /dsize exch def
    /arcend exch def
    /arcstart exch def
    /radius exch def
%
    width setlinewidth
%
    translate                               % x and y are still on stack
%
%       Compute the length of the line
%
        /dr arcend arcstart sub dup 0 lt { 360 add } if
                3.14159 mul 180 div radius mul def
        /dsize dr dsize 2 mul div 0.5 sub round dup 0 le { pop 0 } if 2 mul 1 add
        dr exch div def
        [dsize dsize] 0 setdash
%
    newpath 0 0 radius arcstart arcend arc stroke
    grestore
} def 

==> (inline-ps-21) <==
 /vertex
%
%       Puts a fat dot at x,y  size is the radius of the dot
%
{
    gsave
        dup scale
        /dotsize exch def
        translate
        newpath
                0 0 dotsize 0 360 arc
        0 setgray fill stroke
    grestore
} def 

==> (inline-ps-22) <==
 /bcirc
%
%   Draws an anti-clockwise blanked circle:
%   x_center, y_center, radius
%
{
    gsave
        dup scale
        /width exch def
    /radius exch def
%
    width setlinewidth
    translate                               % x and y are still on stack
%
        1 setgray
    newpath 0 0 radius 0 360 arc fill
        0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
} def 

==> (inline-ps-23) <==
 /gcirc
%
%   Draws an anti-clockwise blanked gray circle:
%   x_center, y_center, radius, grayscale
%
{
    gsave
        dup scale
        /width exch def
        /gcolor exch def
    /radius exch def
%
    width setlinewidth
    translate                               % x and y are still on stack
%
        1 setgray
    newpath 0 0 radius 0 360 arc fill
        gcolor setgray
    newpath 0 0 radius 0 360 arc fill
        0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
} def 

==> (inline-ps-24) <==
 /box
%
%   Draws a box x1,y1,x2,y2
%
{
        gsave
        dup scale
        /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
%
        width setlinewidth
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
        grestore
} def 

==> (inline-ps-25) <==
 /bbox
%
%   Draws a blanked out box x1,y1,x2,y2
%
{
        gsave
        dup scale
        /width exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
%
        width setlinewidth
        1 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
        0 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
        grestore
} def 

==> (inline-ps-26) <==
 /gbox
%
%   Draws a blanked out gray box x1,y1,x2,y2,color
%
{
        gsave
        dup scale
        /width exch def
        /gcolor exch def
    /y2 exch def /x2 exch def
    /y1 exch def /x1 exch def
%
        width setlinewidth
        1 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
        gcolor setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath fill
        0 setgray
    newpath
        x1 y1 moveto
        x1 y2 lineto
        x2 y2 lineto
        x2 y1 lineto
    closepath stroke
        grestore
} def 

==> (inline-ps-27) <==
 /ptext
%
%   Puts a text at x,y (focal point)
%       phi is a rotation angle
%       Mode tells how the text should be w.r.t. the focal point.
%       fsize is the fontsize
%       Then the text is given.
%       Finally the scale factor should be there
%
{
        gsave
        dup scale
        /text exch def
        /fsize exch def
        /mode exch def
        3 1 roll
        translate rotate        % We are at the focus and have the proper orientation
        mode 3 lt { 0 fsize neg translate } {
                mode 6 lt { /mode mode 3 sub def 0 fsize 2 div neg translate }
                { /mode mode 6 sub def } ifelse } ifelse
        /fsize text stringwidth pop def
        mode 1 eq { fsize 2 div neg 0 translate } {
                mode 2 eq { fsize neg 0 translate } if } ifelse
        text show
        grestore
} def 

==> (inline-ps-28) <==
 /goval
%
%       Draws a colored oval that overwrites whatever was there.
%       x_center y_center height width rotation color linewidth scale
%
{
    gsave
        dup scale
        /width exch def
        /gcolor exch def
        /x1 exch def
        /x2 exch def
    /radius exch def
%
    width setlinewidth
    translate                               % x and y are still on stack
        x1 rotate
        x2 radius div 1.0 scale
%
        1 setgray
    newpath 0 0 radius 0 360 arc fill
        gcolor setgray
    newpath 0 0 radius 0 360 arc fill
        0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
} def 

==> (inline-ps-29) <==
 /oval
%
%       Draws an oval that does not overwrite whatever was there.
%       x_center y_center height width rotation linewidth scale
%
{
    gsave
        dup scale
        /width exch def
        /x1 exch def
        /x2 exch def
    /radius exch def
%
    width setlinewidth
    translate                               % x and y are still on stack
        x1 rotate
        x2 radius div 1.0 scale
%
        0 setgray
    newpath 0 0 radius 0 360 arc stroke
    grestore
} def 

==> (inline-ps-30) <==
 /makecurve {
%
%       Incoming stack:
%       [array of x,y pairs] width scale
%
        gsave
        dup scale
        setlinewidth
        /points ed
        /ss points length 2 idiv 2 mul def
        newpath
        ss 4 gt {
                /x1 points 0 get def
                /y1 points 1 get def
                /x2 points 2 get def
                /y2 points 3 get def
                /x3 points 4 get def
                /y3 points 5 get def
                /x0 x1 2 mul x2 sub def
                /y0 y3 y2 sub x3 x2 sub div y2 y1 sub x2 x1 sub div sub 2 mul
                        x2 x1 sub dup mul x3 x1 sub div mul
                        y1 2 mul add y2 sub def
                x1 y1 moveto
                docurve
                0 2 ss 8 sub { /ii ed
                        /x0 points ii       get def
                        /y0 points ii 1 add get def
                        /x1 points ii 2 add get def
                        /y1 points ii 3 add get def
                        /x2 points ii 4 add get def
                        /y2 points ii 5 add get def
                        /x3 points ii 6 add get def
                        /y3 points ii 7 add get def
                        docurve
                } for
                /x0 points ss 6 sub get def
                /y0 points ss 5 sub get def
                /x1 points ss 4 sub get def
                /y1 points ss 3 sub get def
                /x2 points ss 2 sub get def
                /y2 points ss 1 sub get def
                /x3 x2 2 mul x1 sub def
                /y3 y2 y1 sub x2 x1 sub div y1 y0 sub x1 x0 sub div sub 2 mul
                        x2 x1 sub dup mul x2 x0 sub div mul
                        y2 2 mul add y1 sub def
                docurve
        } {
                ss 4 eq {
                        points 0 get points 1 get moveto
                        points 2 get points 3 get lineto
                } if
        } ifelse
        stroke
        grestore
} def 

==> (inline-ps-31) <==
 /makedashcurve {
%
%       Incoming stack:
%       [array of x,y pairs] dashsize width scale
%
        gsave
        dup scale
        setlinewidth
        /dsize ed
        /points ed
        /ss points length 2 idiv 2 mul def
        newpath
        ss 4 gt {
                /x1 points 0 get def
                /y1 points 1 get def
                /x2 points 2 get def
                /y2 points 3 get def
                /x3 points 4 get def
                /y3 points 5 get def
                /x0 x1 2 mul x2 sub def
                /y0 y3 y2 sub x3 x2 sub div y2 y1 sub x2 x1 sub div sub 2 mul
                        x2 x1 sub dup mul x3 x1 sub div mul
                        y1 2 mul add y2 sub def
                x1 y1 moveto
                docurve
                0 2 ss 8 sub { /ii ed
                        /x0 points ii       get def
                        /y0 points ii 1 add get def
                        /x1 points ii 2 add get def
                        /y1 points ii 3 add get def
                        /x2 points ii 4 add get def
                        /y2 points ii 5 add get def
                        /x3 points ii 6 add get def
                        /y3 points ii 7 add get def
                        docurve
                } for
                /x0 points ss 6 sub get def
                /y0 points ss 5 sub get def
                /x1 points ss 4 sub get def
                /y1 points ss 3 sub get def
                /x2 points ss 2 sub get def
                /y2 points ss 1 sub get def
                /x3 x2 2 mul x1 sub def
                /y3 y2 y1 sub x2 x1 sub div y1 y0 sub x1 x0 sub div sub 2 mul
                        x2 x1 sub dup mul x2 x0 sub div mul
                        y2 2 mul add y1 sub def
                docurve
        } {
                ss 4 eq {
                        points 0 get points 1 get moveto
                        points 2 get points 3 get lineto
                } if
        } ifelse
        centerdash
        stroke
        grestore
} def 

==> (inline-ps-32) <==
 /pathlength {
        flattenpath
        /dist 0 def
        { /yfirst ed /xfirst ed /ymoveto yfirst def /xmoveto xfirst def }
        { /ynext ed /xnext ed /dist dist ynext yfirst sub dup mul
                xnext xfirst sub dup mul add sqrt add def
                /yfirst ynext def /xfirst xnext def }
        {}
        {/ynext ymoveto def /xnext xmoveto def
                /dist ynext yfirst sub dup mul
                      xnext xfirst sub dup mul add sqrt add def
                /yfirst ynext def /xfirst xnext def }
        pathforall
        dist
} def 

==> (inline-ps-33) <==
 /logaxis {
%
%   Draws an axis from x1,y1 to x2,y2 with nl log divisions
%   size of the hashes hs, offset F
%   and width W. The stack looks like
%   x1,y1,x2,y2,nl,hs,F,W,scale
%   After the rotation the hash marks are on top if nl is positive and
%   on the bottom if nl is negative
%
    gsave
    dup scale
    /width exch def
    /offset exch def
    /hashsize exch def
    /nlogs exch def
    /y2 exch def /x2 exch def /y1 exch def /x1 exch def
    x1 y1 translate
    /y2 y2 y1 sub def /x2 x2 x1 sub def
    y2 x2 atan rotate
    /rr x2 dup mul y2 dup mul add sqrt def
    width setlinewidth
    offset 0 ne { /offset offset ln 10 ln div def } if
    /offset offset dup cvi sub def
    newpath
        0 0 moveto
        rr 0 lineto
    /lsize rr nlogs div def
    0 1 nlogs { /x2 exch def
        x2 offset ge {
            /y2 x2 offset sub lsize mul def
            y2 rr le {
                y2 0 moveto
                y2 hashsize 1.2 mul lineto
            } if
        } if
    } for
    stroke
    width 0.6 mul setlinewidth
    newpath
    0 1 nlogs { /x2 exch def
        2 1 9 {
            ln 10 ln div x2 add
            /xx2 exch def
            xx2 offset ge {
                /y2 xx2 offset sub lsize mul def
                y2 rr le {
                    y2 0 moveto
                    y2 hashsize 0.8 mul lineto
                } if
            } if
        } for
    } for
    stroke
    grestore
} def 

==> (inline-ps-34) <==
 /linaxis {
%
%       x1,y1,x2,y2,num_decs,per_dec,hashsize,offset,width,scale
%
        gsave
        dup scale
        /width exch def
        /offset exch def
        /hashsize exch def
        /perdec exch def
        /numdec exch def
        /y2 exch def /x2 exch def /y1 exch def /x1 exch def
    x1 y1 translate
    /y2 y2 y1 sub def /x2 x2 x1 sub def
    y2 x2 atan rotate
    /rr x2 dup mul y2 dup mul add sqrt def
    width setlinewidth
        newpath
                0 0 moveto
                rr 0 lineto
        /x1 rr numdec perdec mul div def
        /y1 rr numdec div def
        /offset offset x1 mul def
        0 1 numdec { y1 mul offset sub
                dup 0 ge {
                        dup rr le {
                                dup 0 moveto
                                hashsize 1.2 mul lineto
                        } if
                } if
        } for
        stroke
        width 0.6 mul setlinewidth
        newpath
        offset cvi 1 numdec perdec mul offset add {
                x1 mul offset sub
                dup 0 ge {
                        dup rr le {
                                dup 0 moveto
                                hashsize 0.8 mul lineto
                        } if
                } if
        } for
        stroke
        grestore
} def 

==> (inline-ps-35) <==
#1 #2 #3 #4 #5 #6 \axowidth
          \axoscale gluon showpage

==> (inline-ps-36) <==
#1 #2 #3 #4 #5 #6 \axowidth
          \axoscale photon showpage

==> (inline-ps-37) <==
#1 #2 #3 #4 #5 #6 \axowidth
          \axoscale zigzag showpage

==> (inline-ps-38) <==
#1 #2 #3 #4 #5 #6 #7 \axowidth
          \axoscale photonarc showpage

==> (inline-ps-39) <==
#1 #2 #3 #4 #5 #6 #7 \axowidth
          \axoscale gluearc showpage

==> (inline-ps-40) <==
#1 #2 #3 #4 #5 \axowidth
          \axoscale arrowarc showpage

==> (inline-ps-41) <==
#1 #2 #3 #4 #5 \axowidth
          \axoscale longarrowarc showpage

==> (inline-ps-42) <==
#1 #2 #3 #4 #5 #6 \axowidth
          \axoscale dasharrowarc showpage

==> (inline-ps-43) <==
#1 #2 #3 #4 #5 \axowidth
          \axoscale arrowarcn showpage

==> (inline-ps-44) <==
#1 #2 #3 #4 #5 \axowidth
          \axoscale longarrowarcn showpage

==> (inline-ps-45) <==
#1 #2 #3 #4 #5 #6 \axowidth
          \axoscale dasharrowarcn showpage

==> (inline-ps-46) <==
#1 #2 #3 #4 \axowidth
          \axoscale arrowline showpage

==> (inline-ps-47) <==
#1 #2 #3 #4 \axowidth
          \axoscale longarrow showpage

==> (inline-ps-48) <==
#1 #2 #3 #4 #5 \axowidth
          \axoscale dasharrowline showpage

==> (inline-ps-49) <==
#1 #2 #3 #4 \axowidth
          \axoscale line showpage

==> (inline-ps-50) <==
#1 #2 #3 #4 #5 \axowidth
          \axoscale dashline showpage

==> (inline-ps-51) <==
#1 #2 #3 #4 #5 \axowidth
          \axoscale carc showpage

==> (inline-ps-52) <==
#1 #2 #3 #4 #5 #6 \axowidth
          \axoscale dashcarc showpage

==> (inline-ps-53) <==
#1 #2 #3 \axoscale vertex showpage

==> (inline-ps-54) <==
#1 #2 #3 \axowidth
          \axoscale bcirc showpage

==> (inline-ps-55) <==
#1 #2 #3 #4 \axowidth
          \axoscale gcirc showpage

==> (inline-ps-56) <==
#1 #2 #3 #4 \axowidth
          \axoscale box showpage

==> (inline-ps-57) <==
#1 #2 #3 #4 \axowidth
          \axoscale bbox showpage

==> (inline-ps-58) <==
#1 #2 #3 #4 #5 \axowidth
          \axoscale gbox showpage

==> (inline-ps-59) <==
#1 #3 2 div sub #2 #4 2 div sub
#1 #3 2 div add #2 #4 2 div add \axowidth \axoscale box showpage

==> (inline-ps-60) <==
#1 #3 2 div sub #2 #4 2 div sub
#1 #3 2 div add #2 #4 2 div add \axowidth \axoscale bbox showpage

==> (inline-ps-61) <==
#1 #3 2 div sub #2 #4 2 div sub
#1 #3 2 div add #2 #4 2 div add \axowidth \axoscale gbox showpage

==> (inline-ps-62) <==
#1 #2 #3 #4 #5 #6
\axowidth \axoscale goval showpage

==> (inline-ps-63) <==
#1 #2 #3 #4 #5
\axowidth \axoscale oval showpage

==> (inline-ps-64) <==
#1 #2 #3 #4 #5 #6 #7 #8 \axoscale logaxis
showpage

==> (inline-ps-65) <==
#1 #2 #3 #4 #5 #6 #7 #8 #9 \axoscale linaxis
showpage

==> M.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=M.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00058300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3766,3091)(1943,-3144)
\end{picture}


==> db.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=db.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00055800in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4224,6644)(1489,-5783)
\end{picture}


==> db2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=db2.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00055800in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4887,3624)(1789,-3373)
\end{picture}


==> dbcp.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=dbcp.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00055800in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8424,7089)(2089,-6538)
\end{picture}


==> fund.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fund.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00055800in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4224,4224)(2389,-4573)
\end{picture}


==> pert.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=pert.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00058300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(9683,1066)(818,-594)
\end{picture}


==> vertex.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=vertex.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2765,1859)(1609,-1898)
\end{picture}

